On the complexity and modeling of the electric vehicle sharing problem

We introduce the electric vehicle sharing problem (EVSP), a problem that arises from the planning and operation of electric car-sharing systems which allow one-way rental of vehicles. The problem aims at finding the maximum total daily rental time in which customers' demands are assigned to the existing fleet. In addition, either all of the customer's demands are completely fulfilled or the customer does not use the system at all. We show that the EVSP is NP-hard, and we provide four mixed-integer linear programming formulations based on space-time network flow models, along with some theoretical results. We perform a comprehensive computational study of the behavior of the proposed formulations using two benchmark sets, one of which is based on real-world data from an electric car-sharing system located in Fortaleza, Brazil. The results show that our best formulation is effective in solving instances where each customer has only one demand. In general, we were able to optimally solve at least 55% of the instances within the time limit of one hour.

==> tikz/BPPtoEVSP.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=0.96]

   \draw  [draw opacity=0][fill={rgb, 255:red, 185; green, 215; blue, 252}  ,fill opacity=1] (24.67,112.33) -- (561.17,112.33) -- (561.17,102.33) -- (584,122.33) -- (561.17,142.33) -- (561.17,132.33) -- (24.67,132.33) -- cycle;

   \draw [->,>={Triangle[scale=.6]},line width=.4mm,dash pattern={on 5.63pt off 4.5pt}] (51,112.67) .. controls (76.35,80.33) and (97.9,77.94) .. (127.07,109.97);
   
   \draw [->,>={Triangle[scale=.6]},line width=.35mm] (130.67,131.67) .. controls (162.35,164.82) and (182.2,163.57) .. (207.45,133.38);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm] (291.33,131) .. controls (323.02,164.16) and (342.86,162.9) .. (368.11,132.72);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm] (451.33,131) .. controls (483.02,164.16) and (502.86,162.9) .. (528.11,132.72);
   
   \draw (41.84,116.44) node [anchor=north west][inner sep=0.75pt][align=left] {$\displaystyle t_{1}$};
   \draw (121.84,116.44) node [anchor=north west][inner sep=0.75pt][align=left] {$\displaystyle t_{2}$};
   \draw (201.84,116.44) node [anchor=north west][inner sep=0.75pt][align=left] {$\displaystyle t_{3}$};
   \draw (282.25,116.44) node [anchor=north west][inner sep=0.75pt][align=left] {$\displaystyle t_{4}$};
   \draw (362.25,116.44) node [anchor=north west][inner sep=0.75pt][align=left] {$\displaystyle t_{5}$};
   \draw (442.25,116.44) node [anchor=north west][inner sep=0.75pt][align=left] {$\displaystyle t_{2n}$};
   \draw (521.92,116.44) node [anchor=north west][inner sep=0.75pt][align=left] {$\displaystyle t_{2n+1}$};
   \draw (397,121.67) node [anchor=north west][inner sep=0.75pt][align=left] {$\displaystyle \dotsc $};

\end{tikzpicture}


==> tikz/DominanceRelationships.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,442); %set diagram left start at 0, and has height of 442

\draw (160.6,50.73) -- (249.4,50.73) -- (249.4,89.4) -- (160.6,89.4) -- cycle;
\draw (81.2,120.33) -- (170,120.33) -- (170,159) -- (81.2,159) -- cycle;
\draw (160.8,190.93) -- (249.6,190.93) -- (249.6,229.6) -- (160.8,229.6) -- cycle;
\draw (240.4,121.07) -- (329.2,121.07) -- (329.2,159.73) -- (240.4,159.73) -- cycle;

\draw [arrows={-angle 45}] (206.2-7,190.8) -- (127.28-6,161.89);
\draw [arrows={-angle 45}] (206.2+3,190.8) -- (284.32+6,162.29);
\draw [arrows={-angle 45}] (122.6,120.4) -- (200.72,91.89);
\draw [arrows={-angle 45}] (285.8,121) -- (206.88+2,92.09);
\draw [dash pattern={on 4.5pt off 4.5pt}] (172,140) -- (242.6,140);

\draw (284.71,140.4) node   [align=left] {\begin{minipage}[lt]{60.26pt}\setlength\topsep{0pt}
   \centering\RemoveSpaces{\ref*{formulation:second}$_{\textnormal{L}}$}
\end{minipage}};
\draw (205.11,210.27) node   [align=left] {\begin{minipage}[lt]{60.26pt}\setlength\topsep{0pt}
   \centering\RemoveSpaces{\ref*{formulation:first}$_{\textnormal{L}}$}
\end{minipage}};
\draw (125.51,139.67) node   [align=left] {\begin{minipage}[lt]{60.26pt}\setlength\topsep{0pt}
   \centering\RemoveSpaces{\ref*{formulation:first_splitted}$_{\textnormal{L}}$}
\end{minipage}};
\draw (204.91,70.07) node   [align=left] {\begin{minipage}[lt]{60.26pt}\setlength\topsep{0pt}
   \centering\RemoveSpaces{\ref*{formulation:second_splitted}$_{\textnormal{L}}$}
\end{minipage}};

\end{tikzpicture}

==> tikz/EVSP-network-3D.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\definecolor{bluegray}{rgb}{0.4, 0.6, 0.8}

\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=0.96]

   \draw [draw opacity=0][fill={rgb, 255:red, 175; green, 188; blue, 255}, fill opacity=.14] (69,185.25) -- (664.5,185.25) -- (664.5,36) -- (69,36) -- cycle;
   \draw [draw opacity=0][fill={rgb, 255:red, 249; green, 224; blue, 224}, fill opacity=.40] (69,185.25) -- (664.5,185.25) -- (664.5-27.9,185.25+27.9) -- (69-27.9,185.25+27.9) -- cycle;
   \draw [draw opacity=0][fill={rgb, 255:red, 158; green, 245; blue, 154}, fill opacity=.14] (69,185.25) -- (69,36) -- (69-27.9,36+27.9) -- (69-27.9,185.25+27.9) -- cycle;

   %%%

   \draw [arrows={-angle 90},color=gray, draw opacity=1][line width=1.5] (69,185.25) -- (69-27.9,185.25+27.9);
   
   \draw [color={rgb, 255:red, 74; green, 144; blue, 226}, draw opacity=1][line width=1.5] (69,185.25) -- (664.5,185.25) (69,36) -- (69,185.25) (657.5,180.25) -- (664.5,185.25) -- (657.5,190.25) (64,43) -- (69,36) -- (74,43) (100,180.25) -- (100,190.25) (131,180.25) -- (131,190.25) (162,180.25) -- (162,190.25) (193,180.25) -- (193,190.25) (224,180.25) -- (224,190.25) (255,180.25) -- (255,190.25) (286,180.25) -- (286,190.25) (317,180.25) -- (317,190.25) (348,180.25) -- (348,190.25) (379,180.25) -- (379,190.25) (410,180.25) -- (410,190.25) (441,180.25) -- (441,190.25) (472,180.25) -- (472,190.25) (503,180.25) -- (503,190.25) (534,180.25) -- (534,190.25) (565,180.25) -- (565,190.25) (596,180.25) -- (596,190.25) (627,180.25) -- (627,190.25) (64,154.25) -- (74,154.25) (64,61.25) -- (74,61.25);

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (103.80,61.33) -- (125.67,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (134.13,61.33) -- (188.33,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (196.80,61.33) -- (219.17,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (228.13,61.33) -- (250.50,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (258.97,61.33) -- (311.33,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (319.80,61.33) -- (342.17,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (352.47,61.33) -- (405.67,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (413.80,61.33) -- (467.00,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (475.47,61.33) -- (497.83,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (506.30,61.33) -- (559.50,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (567.97,61.33) -- (590.33,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (598.80,61.33) -- (622.17,61.33);

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (599.97,154.33) -- (622.33,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (567.97,154.33) -- (590.33,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (506.63,154.33) -- (559.50,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (475.47,154.33) -- (497.83,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (413.47,154.33) -- (467.00,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (352.47,154.33) -- (405.33,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (320.63,154.33) -- (343.00,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (258.97,154.33) -- (311.33,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (227.63,154.33) -- (250.00,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (196.80,154.33) -- (219.17,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (134.13,154.33) -- (188.33,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (103.80,154.33) -- (126.17,154.33);

   \shade[ball color=bluegray] (126.67+3.7,154.33) circle (4.4);
   \shade[ball color=bluegray] (189.33+3.7,154.33) circle (4.4);
   \shade[ball color=bluegray] (251.50+3.7,154.33) circle (4.4);
   \shade[ball color=bluegray] (312.33+3.7,154.33) circle (4.4);
   \shade[ball color=bluegray] (468.00+3.7,154.33) circle (4.4);
   \shade[ball color=bluegray] (498.83+3.7,154.33) circle (4.4);
   \shade[ball color=bluegray] (560.50+3.7,154.33) circle (4.4);
   \shade[ball color=bluegray] (623.33+3.7,154.33) circle (4.4);

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 209; green, 53; blue, 53}, draw opacity=1] (133.5,62.63) -- (193.38,148.75);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=CadetBlue, draw opacity=1] (130.4,65.42) -- (188.81,149.89);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 70; green, 155; blue, 36}, draw opacity=1] (223,62.42) -- (313.89,149.5);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=CadetBlue, draw opacity=1] (223.9,150.73) -- (236.56,116.47) -- (254.19,66.73);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=BurntOrange, draw opacity=1] (100.07,158.42) .. controls (154.18,172.92) and (202.3,173.42) .. (252.92,159.56);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 145; green, 25; blue, 123}, draw opacity=1] (409.07,62.08) -- (561.6,149.29);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=BurntOrange, draw opacity=1] (347.73,150.9) -- (498.1,66.89);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 70; green, 155; blue, 36}, draw opacity=1] (410.07,150.9) -- (502.91,67.57);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 209; green, 53; blue, 53}, draw opacity=1] (595.07,151.07) -- (625.52,67.06);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=CadetBlue, draw opacity=1] (316.07,57.57) .. controls (376.58,37.55) and (422.12,39.2) .. (469.09,57.23);

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 70; green, 155; blue, 36}, draw opacity=1] (223,62.42) -- (348.00-20,149.0+24);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=BurntOrange, draw opacity=1] (348.73-20,150.9+24) -- (498.1,66.89);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=BurntOrange, draw opacity=1] (103.80-20,154.49+24) -- (252.92,159.56);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=BurntOrange, draw opacity=1] (100.07,158.42) -- (344.73-20,150.0+24);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=BurntOrange, draw opacity=1] (100.07-20,158.42+24) .. controls (154.18-20,172.92+24) and (296.1-20,174.42+24) .. (346.73-20,160.56+24);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 70; green, 155; blue, 36}, draw opacity=1] (350.73-20,153.9+24) -- (502.91,67.57);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 145; green, 25; blue, 123}, draw opacity=1] (409.07,62.08) -- (594.07-20,150.29+24);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 209; green, 53; blue, 53}, draw opacity=1] (595.07-20,151.07+24) -- (625.52,67.06);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 209; green, 53; blue, 53}, draw opacity=1] (133.5,62.63) -- (225.1-20,148.73+24);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=CadetBlue, draw opacity=1] (130.4,65.42) -- (220.8-20,149.9+24);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=CadetBlue, draw opacity=1] (226.1-20,150.73+24) -- (254.19,66.73);

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (599.97-20,154.33+24) -- (622.33-20,154.33+24);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (567.97-20,154.33+24) -- (590.33-20,154.33+24);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (506.63-20,154.33+24) -- (559.50-20,154.33+24);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (475.47-20,154.33+24) -- (497.83-20,154.33+24);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (413.47-20,154.33+24) -- (467.00-20,154.33+24);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (352.47-20,154.33+24) -- (405.33-20,154.33+24);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (320.63-20,154.33+24) -- (343.00-20,154.33+24);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (258.97-20,154.33+24) -- (311.33-20,154.33+24);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (227.63-20,154.33+24) -- (250.00-20,154.33+24);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (196.80-20,154.33+24) -- (219.17-20,154.33+24);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (134.13-20,154.33+24) -- (188.33-20,154.33+24);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (103.80-20,154.33+24) -- (126.17-20,154.33+24);

   \shade[ball color=bluegray] ( 96.33+3.7,154.33) circle (4.4);
   \shade[ball color=bluegray] (220.17+3.7,154.33) circle (4.4);
   \shade[ball color=bluegray] (344.00+3.7,154.33) circle (4.4);
   \shade[ball color=bluegray] (406.33+3.7,154.33) circle (4.4);
   \shade[ball color=bluegray] (591.33+3.7,154.33) circle (4.4);

   \shade[ball color=bluegray] ( 96.33+3.7,61.33) circle (4.4);
   \shade[ball color=bluegray] (126.67+3.7,61.33) circle (4.4);
   \shade[ball color=bluegray] (189.33+3.7,61.33) circle (4.4);
   \shade[ball color=bluegray] (220.17+3.7,61.33) circle (4.4);
   \shade[ball color=bluegray] (251.50+3.7,61.33) circle (4.4);
   \shade[ball color=bluegray] (312.33+3.7,61.33) circle (4.4);
   \shade[ball color=bluegray] (344.00+3.7,61.33) circle (4.4);
   \shade[ball color=bluegray] (406.33+3.7,61.33) circle (4.4);
   \shade[ball color=bluegray] (468.00+3.7,61.33) circle (4.4);
   \shade[ball color=bluegray] (498.83+3.7,61.33) circle (4.4);
   \shade[ball color=bluegray] (560.50+3.7,61.33) circle (4.4);
   \shade[ball color=bluegray] (591.33+3.7,61.33) circle (4.4);
   \shade[ball color=bluegray] (623.33+3.7,61.33) circle (4.4);

   \shade[ball color=yellow] ( 96.33+3.7-20,154.33+24) circle (4.45);
   \shade[ball color=yellow] (126.67+3.7-20,154.33+24) circle (4.45);
   \shade[ball color=yellow] (189.33+3.7-20,154.33+24) circle (4.45);
   \shade[ball color=orange] (220.17+3.7-20,154.33+24) circle (4.45);
   \shade[ball color=yellow] (251.50+3.7-20,154.33+24) circle (4.45);
   \shade[ball color=yellow] (312.33+3.7-20,154.33+24) circle (4.45);
   \shade[ball color=orange] (344.00+3.7-20,154.33+24) circle (4.45);
   \shade[ball color=yellow] (406.33+3.7-20,154.33+24) circle (4.45);
   \shade[ball color=yellow] (468.00+3.7-20,154.33+24) circle (4.45);
   \shade[ball color=yellow] (498.83+3.7-20,154.33+24) circle (4.45);
   \shade[ball color=yellow] (560.50+3.7-20,154.33+24) circle (4.45);
   \shade[ball color=orange] (591.33+3.7-20,154.33+24) circle (4.45);
   \shade[ball color=yellow] (623.33+3.7-20,154.33+24) circle (4.45);

   \draw (62.6,28) node [color={rgb, 255:red, 74; green, 144; blue, 226}, opacity=1, rotate=-0.49] {\large $\matheuler{S}$};
   \draw (674.6,186.33) node [color={rgb, 255:red, 74; green, 144; blue, 226}, opacity=1, rotate=-0.49] {\large $\matheuler{T}$};

\end{tikzpicture}


==> tikz/EVSP-network-A.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=0.96]
   
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 209; green, 53; blue, 53}, draw opacity=1] (133.5,62.63) -- (193.38,148.75);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=CadetBlue, draw opacity=1] (130.4,65.42) -- (188.81,149.89);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 70; green, 155; blue, 36}, draw opacity=1] (226.4,65.42) -- (313.89,149.5);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 145; green, 25; blue, 123}, draw opacity=1] (410.07,65.) -- (561.6,149.29);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=BurntOrange, draw opacity=1] (347.73,150.9) -- (498.1,66.89);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 70; green, 155; blue, 36}, draw opacity=1] (410.07,150.9) -- (502.91,67.57);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 209; green, 53; blue, 53}, draw opacity=1] (595.07,151.07) -- (625.52,67.06);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=CadetBlue, draw opacity=1] (316.07,57.57) .. controls (376.58,37.55) and (422.12,39.2) .. (469.09,57.23);

   \draw [color={rgb, 255:red, 74; green, 144; blue, 226}, draw opacity=1][line width=1.5] (51.5,185.25) -- (664.5,185.25) (69,36) -- (69,199.2) (657.5,180.25) -- (664.5,185.25) -- (657.5,190.25) (64,43) -- (69,36) -- (74,43) (100,180.25) -- (100,190.25) (131,180.25) -- (131,190.25) (162,180.25) -- (162,190.25) (193,180.25) -- (193,190.25) (224,180.25) -- (224,190.25) (255,180.25) -- (255,190.25) (286,180.25) -- (286,190.25) (317,180.25) -- (317,190.25) (348,180.25) -- (348,190.25) (379,180.25) -- (379,190.25) (410,180.25) -- (410,190.25) (441,180.25) -- (441,190.25) (472,180.25) -- (472,190.25) (503,180.25) -- (503,190.25) (534,180.25) -- (534,190.25) (565,180.25) -- (565,190.25) (596,180.25) -- (596,190.25) (627,180.25) -- (627,190.25) (64,154.25) -- (74,154.25) (64,61.25) -- (74,61.25);

   \draw (100.07,154.33) circle[radius=2.75pt];
   \draw (193.07,154.33) circle[radius=2.75pt];
   \draw (316.07,154.33) circle[radius=2.75pt];
   \draw (347.73,154.33) circle[radius=2.75pt];
   \draw (410.07,154.33) circle[radius=2.75pt];
   \draw (564.23,154.33) circle[radius=2.75pt];
   \draw (595.07,154.33) circle[radius=2.75pt];
   \draw (627.07,154.33) circle[radius=2.75pt];
   
   \draw (100.07,61.33) circle[radius=2.75pt];
   \draw (130.40,61.33) circle[radius=2.75pt];
   \draw (223.90,61.33) circle[radius=2.75pt];
   \draw (316.07,61.33) circle[radius=2.75pt];
   \draw (410.07,61.33) circle[radius=2.75pt];
   \draw (471.73,61.33) circle[radius=2.75pt];
   \draw (502.57,61.33) circle[radius=2.75pt];
   \draw (627.07,61.33) circle[radius=2.75pt];

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (103.80,61.33) -- (125.67,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (134.13,61.33) -- (219.17,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (228.13,61.33) -- (311.33,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (319.80,61.33) -- (405.67,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (413.80,61.33) -- (467.00,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (475.47,61.33) -- (497.83,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (506.30,61.33) -- (622.17,61.33);

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (599.97,154.33) -- (622.33,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (567.97,154.33) -- (590.33,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (413.47,154.33) -- (559.50,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (352.47,154.33) -- (405.33,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (320.63,154.33) -- (343.00,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (196.80,154.33) -- (311.33,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (103.80,154.33) -- (188.33,154.33);

   \draw ( 62.60, 28.00) node [color={rgb, 255:red, 74; green, 144; blue, 226}, opacity=1, rotate=-0.49] {\large $\matheuler{S}$};
   \draw (674.60,186.33) node [color={rgb, 255:red, 74; green, 144; blue, 226}, opacity=1, rotate=-0.49] {\large $\matheuler{T}$};

\end{tikzpicture}


==> tikz/EVSP-network-B.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=0.96]

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=CadetBlue, draw opacity=1] (223.9,150.73) -- (236.56,116.47) -- (254.19,66.73);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=BurntOrange, draw opacity=1] (100.07,158.) .. controls (154.18,172.92) and (202.3,173.42) .. (252.92,159.56);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 145; green, 25; blue, 123}, draw opacity=1] (410.07,65.) -- (561.6,149.29);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=BurntOrange, draw opacity=1] (347.73,150.9) -- (498.1,66.89);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 70; green, 155; blue, 36}, draw opacity=1] (410.07,150.9) -- (502.91,67.57);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 209; green, 53; blue, 53}, draw opacity=1] (595.07,151.07) -- (625.52,67.06);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=CadetBlue, draw opacity=1] (316.07,57.57) .. controls (376.58,37.55) and (422.12,39.2) .. (469.09,57.23);
   
   \draw [color={rgb, 255:red, 74; green, 144; blue, 226}, draw opacity=1][line width=1.5] (51.5,185.25) -- (664.5,185.25) (69,36) -- (69,199.2) (657.5,180.25) -- (664.5,185.25) -- (657.5,190.25) (64,43) -- (69,36) -- (74,43) (100,180.25) -- (100,190.25) (131,180.25) -- (131,190.25) (162,180.25) -- (162,190.25) (193,180.25) -- (193,190.25) (224,180.25) -- (224,190.25) (255,180.25) -- (255,190.25) (286,180.25) -- (286,190.25) (317,180.25) -- (317,190.25) (348,180.25) -- (348,190.25) (379,180.25) -- (379,190.25) (410,180.25) -- (410,190.25) (441,180.25) -- (441,190.25) (472,180.25) -- (472,190.25) (503,180.25) -- (503,190.25) (534,180.25) -- (534,190.25) (565,180.25) -- (565,190.25) (596,180.25) -- (596,190.25) (627,180.25) -- (627,190.25) (64,154.25) -- (74,154.25) (64,61.25) -- (74,61.25);

   \draw (100.07,154.33) circle[radius=2.75pt];
   \draw (223.90,154.33) circle[radius=2.75pt];
   \draw (255.23,154.33) circle[radius=2.75pt];
   \draw (347.73,154.33) circle[radius=2.75pt];
   \draw (410.07,154.33) circle[radius=2.75pt];
   \draw (564.23,154.33) circle[radius=2.75pt];
   \draw (595.07,154.33) circle[radius=2.75pt];
   \draw (627.07,154.33) circle[radius=2.75pt];
   
   \draw (100.07,61.33) circle[radius=2.75pt];
   \draw (255.23,61.33) circle[radius=2.75pt];
   \draw (316.07,61.33) circle[radius=2.75pt];
   \draw (410.07,61.33) circle[radius=2.75pt];
   \draw (471.73,61.33) circle[radius=2.75pt];
   \draw (502.57,61.33) circle[radius=2.75pt];
   \draw (627.07,61.33) circle[radius=2.75pt];
   
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (103.80,61.33) -- (250.50,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (258.97,61.33) -- (311.33,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (319.80,61.33) -- (405.67,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (413.80,61.33) -- (467.00,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (475.47,61.33) -- (497.83,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (506.30,61.33) -- (622.17,61.33);
   
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (599.97,154.33) -- (622.33,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (567.97,154.33) -- (590.33,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (413.47,154.33) -- (559.50,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (352.47,154.33) -- (405.33,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (258.97,154.33) -- (343.00,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (227.63,154.33) -- (250.00,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (103.80,154.33) -- (219.17,154.33);

   \draw ( 62.60, 28.00) node [color={rgb, 255:red, 74; green, 144; blue, 226}, opacity=1, rotate=-0.49] {\large $\matheuler{S}$};
   \draw (674.60,186.33) node [color={rgb, 255:red, 74; green, 144; blue, 226}, opacity=1, rotate=-0.49] {\large $\matheuler{T}$};

\end{tikzpicture}


==> tikz/EVSP-network.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=0.96]

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 209; green, 53; blue, 53}, draw opacity=1] (133.5,62.63) -- (193.38,148.75);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=CadetBlue, draw opacity=1] (130.4,65.42) -- (188.81,149.89);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 70; green, 155; blue, 36}, draw opacity=1] (226.4,64.8) -- (313.89,149.5);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=CadetBlue, draw opacity=1] (223.9,150.73) -- (236.56,116.47) -- (254.19,66.73);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=BurntOrange, draw opacity=1] (100.07,158.) .. controls (154.18,172.92) and (202.3,173.42) .. (252.92,159.56);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 145; green, 25; blue, 123}, draw opacity=1] (410.07,65.) -- (561.6,149.29);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=BurntOrange, draw opacity=1] (347.73,150.9) -- (498.1,66.89);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 70; green, 155; blue, 36}, draw opacity=1] (410.07,150.9) -- (502.91,67.57);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 209; green, 53; blue, 53}, draw opacity=1] (595.07,151.07) -- (625.52,67.06);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=CadetBlue, draw opacity=1] (316.07,57.57) .. controls (376.58,37.55) and (422.12,39.2) .. (469.09,57.23);

   \draw [color={rgb, 255:red, 74; green, 144; blue, 226}, draw opacity=1][line width=1.5] (51.5,185.25) -- (664.5,185.25) (69,36) -- (69,199.2) (657.5,180.25) -- (664.5,185.25) -- (657.5,190.25) (64,43) -- (69,36) -- (74,43) (100,180.25) -- (100,190.25) (131,180.25) -- (131,190.25) (162,180.25) -- (162,190.25) (193,180.25) -- (193,190.25) (224,180.25) -- (224,190.25) (255,180.25) -- (255,190.25) (286,180.25) -- (286,190.25) (317,180.25) -- (317,190.25) (348,180.25) -- (348,190.25) (379,180.25) -- (379,190.25) (410,180.25) -- (410,190.25) (441,180.25) -- (441,190.25) (472,180.25) -- (472,190.25) (503,180.25) -- (503,190.25) (534,180.25) -- (534,190.25) (565,180.25) -- (565,190.25) (596,180.25) -- (596,190.25) (627,180.25) -- (627,190.25) (64,154.25) -- (74,154.25) (64,61.25) -- (74,61.25);

   \draw (100.07,154.33) circle[radius=2.75pt];
   \draw (130.40,154.33) circle[radius=2.75pt];
   \draw (193.07,154.33) circle[radius=2.75pt];
   \draw (223.90,154.33) circle[radius=2.75pt];
   \draw (255.23,154.33) circle[radius=2.75pt];
   \draw (316.07,154.33) circle[radius=2.75pt];
   \draw (347.73,154.33) circle[radius=2.75pt];
   \draw (410.07,154.33) circle[radius=2.75pt];
   \draw (471.73,154.33) circle[radius=2.75pt];
   \draw (502.57,154.33) circle[radius=2.75pt];
   \draw (564.23,154.33) circle[radius=2.75pt];
   \draw (595.07,154.33) circle[radius=2.75pt];
   \draw (627.07,154.33) circle[radius=2.75pt];
   
   \draw (100.07,61.33) circle[radius=2.75pt];
   \draw (130.40,61.33) circle[radius=2.75pt];
   \draw (193.07,61.33) circle[radius=2.75pt];
   \draw (223.90,61.33) circle[radius=2.75pt];
   \draw (255.23,61.33) circle[radius=2.75pt];
   \draw (316.07,61.33) circle[radius=2.75pt];
   \draw (347.73,61.33) circle[radius=2.75pt];
   \draw (410.07,61.33) circle[radius=2.75pt];
   \draw (471.73,61.33) circle[radius=2.75pt];
   \draw (502.57,61.33) circle[radius=2.75pt];
   \draw (564.23,61.33) circle[radius=2.75pt];
   \draw (595.07,61.33) circle[radius=2.75pt];
   \draw (627.07,61.33) circle[radius=2.75pt];

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (103.80,61.33) -- (125.67,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (134.13,61.33) -- (188.33,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (196.80,61.33) -- (219.17,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (228.13,61.33) -- (250.50,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (258.97,61.33) -- (311.33,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (319.80,61.33) -- (342.17,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (352.47,61.33) -- (405.67,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (413.80,61.33) -- (467.00,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (475.47,61.33) -- (497.83,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (506.30,61.33) -- (559.50,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (567.97,61.33) -- (590.33,61.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (598.80,61.33) -- (622.17,61.33);

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (599.97,154.33) -- (622.33,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (567.97,154.33) -- (590.33,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (506.63,154.33) -- (559.50,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (475.47,154.33) -- (497.83,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (413.47,154.33) -- (467.00,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (352.47,154.33) -- (405.33,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (320.63,154.33) -- (343.00,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (258.97,154.33) -- (311.33,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (227.63,154.33) -- (250.00,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (196.80,154.33) -- (219.17,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (134.13,154.33) -- (188.33,154.33);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (103.80,154.33) -- (126.17,154.33);

   \draw ( 62.60, 28.00) node [color={rgb, 255:red, 74; green, 144; blue, 226}, opacity=1, rotate=-0.49] {\large $\matheuler{S}$};
   \draw (674.60,186.33) node [color={rgb, 255:red, 74; green, 144; blue, 226}, opacity=1, rotate=-0.49] {\large $\matheuler{T}$};

\end{tikzpicture}


==> tikz/EVSP1-formulation.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=0.96]
   
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=RedOrange]    (233.9, 65.03) -- (320.5,149.75) node[sloped,rotate=270,anchor=center,midway,above] {\scriptsize\textsf{.486}};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=RedOrange]    (452.9,150.55) -- (539.5, 66.00) node[sloped,rotate=90,anchor=center,midway,above] {\scriptsize\textsf{.716}};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=OliveGreen]   (146.7,150.80) -- (188.5, 66.00) node[sloped,rotate=128,anchor=center,midway,above] {\scriptsize\textsf{1.00}};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=OliveGreen]   (277.7, 65.03) -- (363.3,149.75) node[sloped,rotate=270,anchor=center,midway,above] {\scriptsize\textsf{.500}};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=MidnightBlue] (408.9,150.55) -- (495.0, 66.00) node[sloped,rotate=90,anchor=center,midway,above] {\scriptsize\textsf{.270}};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=MidnightBlue] (584.3, 65.03) -- (627.1,149.75) node[sloped,rotate=233,anchor=center,midway,above] {\scriptsize\textsf{.489}};

   \draw (101.5,154.33) circle[radius=2.75pt];
   \draw (145.3,154.33) circle[radius=2.75pt];
   \draw (364.3,154.33) circle[radius=2.75pt];
   \draw (320.5,154.33) circle[radius=2.75pt];
   \draw (408.1,154.33) circle[radius=2.75pt];
   \draw (451.9,154.33) circle[radius=2.75pt];
   \draw (627.1,154.33) circle[radius=2.75pt];

   \draw (101.5,61.33) circle[radius=2.75pt];
   \draw (189.1,61.33) circle[radius=2.75pt];
   \draw (232.9,61.33) circle[radius=2.75pt];
   \draw (276.7,61.33) circle[radius=2.75pt];
   \draw (495.7,61.33) circle[radius=2.75pt];
   \draw (539.5,61.33) circle[radius=2.75pt];
   \draw (583.3,61.33) circle[radius=2.75pt];
   \draw (627.1,61.33) circle[radius=2.75pt];

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (101.5+4,154.33) -- (142.6-2,154.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{1.00}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (145.3+4,154.33) -- (317.8-2,154.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (320.5+4,154.33) -- (361.6-2,154.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.158}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.328}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (364.3+4,154.33) -- (405.4-2,154.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.158}\,} node[color={rgb, 255:red, 208; green, 2; blue, 27},anchor=center,midway,below] {\scriptsize\textsf{.828}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (408.1+4,154.33) -- (449.2-2,154.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.716}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (451.9+4,154.33) -- (624.4-2,154.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (101.5+4,61.33) -- (186.4-2,61.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (189.1+4,61.33) -- (230.2-2,61.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{1.00}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (232.9+4,61.33) -- (274.0-2,61.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.514}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (276.7+4,61.33) -- (493.0-2,61.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.014}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (495.7+4,61.33) -- (536.8-2,61.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.284}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (539.5+4,61.33) -- (580.6-2,61.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.716}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.284}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (583.3+4,61.33) -- (624.4-2,61.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.511}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};

   \draw [color={rgb, 255:red, 74; green, 144; blue, 226}, draw opacity=1][line width=1.15] (51.5,185.25) -- (664.5,185.25) (69,36) -- (69,199.2) (657.5,180.25) -- (664.5,185.25) -- (657.5,190.25) (64,43) -- (69,36) -- (74,43) %
   (100,180.25) -- (100,190.25) %
   (148,180.25) -- (148,190.25) %
   (196,180.25) -- (196,190.25) %
   (244,180.25) -- (244,190.25) %
   (292,180.25) -- (292,190.25) %
   (340,180.25) -- (340,190.25) %
   (388,180.25) -- (388,190.25) %
   (436,180.25) -- (436,190.25) %
   (484,180.25) -- (484,190.25) %
   (532,180.25) -- (532,190.25) %
   (580,180.25) -- (580,190.25) %
   (628,180.25) -- (628,190.25) %
   (64,154.25) -- (74,154.25) (64,61.25) -- (74,61.25);

   \draw ( 62.60, 28.00) node [color={rgb, 255:red, 74; green, 144; blue, 226}, opacity=1, rotate=-0.49] {\large $\matheuler{S}$};
   \draw (674.60,186.33) node [color={rgb, 255:red, 74; green, 144; blue, 226}, opacity=1, rotate=-0.49] {\large $\matheuler{T}$};

   \draw (40, 10.00) node [opacity=.85, rotate=-0.49, anchor=west] {\large \textsf{The flow values obtained for the vehicle initially located at station $0$ (bottom station)}};

   %%%%

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=RedOrange]    (233.9, 65.03+220) -- (320.5,149.75+220) node[sloped,rotate=270,anchor=center,midway,above] {\scriptsize\textsf{.500}};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=RedOrange]    (452.9,150.55+220) -- (539.5, 66.00+220) node[sloped,rotate=90,anchor=center,midway,above] {\scriptsize\textsf{.270}};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=OliveGreen]   (146.7,150.80+220) -- (188.5, 66.00+220) node[sloped,rotate=128,anchor=center,midway,above] {\scriptsize\textsf{.000}};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=OliveGreen]   (277.7, 65.03+220) -- (363.3,149.75+220) node[sloped,rotate=270,anchor=center,midway,above] {\scriptsize\textsf{.500}};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=MidnightBlue] (408.9,150.55+220) -- (495.0, 66.00+220) node[sloped,rotate=90,anchor=center,midway,above] {\scriptsize\textsf{.730}};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=MidnightBlue] (584.3, 65.03+220) -- (627.1,149.75+220) node[sloped,rotate=233,anchor=center,midway,above] {\scriptsize\textsf{.511}};

   \draw (101.5,154.33+220) circle[radius=2.75pt];
   \draw (145.3,154.33+220) circle[radius=2.75pt];
   \draw (364.3,154.33+220) circle[radius=2.75pt];
   \draw (320.5,154.33+220) circle[radius=2.75pt];
   \draw (408.1,154.33+220) circle[radius=2.75pt];
   \draw (451.9,154.33+220) circle[radius=2.75pt];
   \draw (627.1,154.33+220) circle[radius=2.75pt];

   \draw (101.5,61.33+220) circle[radius=2.75pt];
   \draw (189.1,61.33+220) circle[radius=2.75pt];
   \draw (232.9,61.33+220) circle[radius=2.75pt];
   \draw (276.7,61.33+220) circle[radius=2.75pt];
   \draw (495.7,61.33+220) circle[radius=2.75pt];
   \draw (539.5,61.33+220) circle[radius=2.75pt];
   \draw (583.3,61.33+220) circle[radius=2.75pt];
   \draw (627.1,61.33+220) circle[radius=2.75pt];

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (101.5+4,154.33+220) -- (142.6-2,154.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (145.3+4,154.33+220) -- (317.8-2,154.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (320.5+4,154.33+220) -- (361.6-2,154.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.328}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.172}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (364.3+4,154.33+220) -- (405.4-2,154.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.328}\,} node[color={rgb, 255:red, 208; green, 2; blue, 27},anchor=center,midway,below] {\scriptsize\textsf{.672}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (408.1+4,154.33+220) -- (449.2-2,154.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.270}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (451.9+4,154.33+220) -- (624.4-2,154.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (101.5+4,61.33+220) -- (186.4-2,61.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{1.00}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (189.1+4,61.33+220) -- (230.2-2,61.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{1.00}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (232.9+4,61.33+220) -- (274.0-2,61.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.500}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (276.7+4,61.33+220) -- (493.0-2,61.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (495.7+4,61.33+220) -- (536.8-2,61.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.014}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.716}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (539.5+4,61.33+220) -- (580.6-2,61.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.284}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.716}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (583.3+4,61.33+220) -- (624.4-2,61.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.284}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.205}\,};

   \draw [color={rgb, 255:red, 74; green, 144; blue, 226}, draw opacity=1][line width=1.15] (51.5,185.25+220) -- (664.5,185.25+220) (69,36+220) -- (69,199.2+220) (657.5,180.25+220) -- (664.5,185.25+220) -- (657.5,190.25+220) (64,43+220) -- (69,36+220) -- (74,43+220) %
   (100,180.25+220) -- (100,190.25+220) %
   (148,180.25+220) -- (148,190.25+220) %
   (196,180.25+220) -- (196,190.25+220) %
   (244,180.25+220) -- (244,190.25+220) %
   (292,180.25+220) -- (292,190.25+220) %
   (340,180.25+220) -- (340,190.25+220) %
   (388,180.25+220) -- (388,190.25+220) %
   (436,180.25+220) -- (436,190.25+220) %
   (484,180.25+220) -- (484,190.25+220) %
   (532,180.25+220) -- (532,190.25+220) %
   (580,180.25+220) -- (580,190.25+220) %
   (628,180.25+220) -- (628,190.25+220) %
   (64,154.25+220) -- (74,154.25+220) (64,61.25+220) -- (74,61.25+220);
   
   \draw ( 62.60, 28.00+220) node [color={rgb, 255:red, 74; green, 144; blue, 226}, opacity=1, rotate=-0.49] {\large $\matheuler{S}$};
   \draw (674.60,186.33+220) node [color={rgb, 255:red, 74; green, 144; blue, 226}, opacity=1, rotate=-0.49] {\large $\matheuler{T}$};

   \draw (40, 10.00+220) node [opacity=.85, rotate=-0.49, anchor=west] {\large \textsf{The flow values obtained for the vehicle initially located at station $1$ (top station)}};

   \draw (40, 220.00+220) node [color=black, opacity=1, rotate=-0.49, anchor=west] {\large \textsf{Optimal objective: 647.86}};

   %%%

   % \begin{scope}[yscale=-1, xscale=0.96]
      
   %    \draw  [arrows={-angle 90}, color={rgb, 255:red, 208; green, 2; blue, 27}, draw opacity=1][line width=1.15] [line join = round][line cap = round] (205.76+195,77.12-258) -- (205.2+195,86.78-258);
      
   %    \draw  [arrows={-angle 90}, color={rgb, 255:red, 208; green, 2; blue, 27}, draw opacity=1][line width=1.15] [line join = round][line cap = round] (205.76+195,77.12-478) -- (205.2+195,86.78-478);

   % \end{scope}

   % \draw (610.82,441.38) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-350.18] [align=left] {\begin{minipage}[lt]{112.36pt}\setlength\topsep{0pt}
   % {\fontfamily{pcr}\selectfont \textbf{of chargers}}
   % \end{minipage}};
   % \draw (588.13,427.35) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-350.18] [align=left] {\begin{minipage}[lt]{132.67pt}\setlength\topsep{0pt}
   % {\fontfamily{pcr}\selectfont \textbf{Exceed the capacity}}
   % \end{minipage}};
   % \draw (480.79,421.48) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{70.21pt}\setlength\topsep{0pt}
   % {\fontfamily{pcr}\selectfont \textbf{.828+.672=1.5}}
   % \end{minipage}};   
   
\end{tikzpicture}

==> tikz/EVSP1S-formulation.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=0.96]
   
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=RedOrange]    (233.9, 65.03) -- (320.5,149.75) node[sloped,rotate=270,anchor=center,midway,above] {\scriptsize\textsf{~~~~~~(.000;.000;.000;.153)}};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=RedOrange]    (452.9,150.55) -- (539.5, 66.00) node[sloped,rotate=90,anchor=center,midway,above] {\scriptsize\textsf{(.073;.000;.190;.000)~~~~~~~}};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=OliveGreen]   (146.7,150.80) -- (188.5, 66.00) node[sloped,rotate=128,anchor=center,midway,above] {\scriptsize\textsf{(.000;1.00;.000;.000)~~}};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=OliveGreen]   (277.7, 65.03) -- (363.3,149.75) node[sloped,rotate=270,anchor=center,midway,above] {\scriptsize\textsf{~~(.000;.000;.772;.038)}};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=MidnightBlue] (408.9,150.55) -- (495.0, 66.00) node[sloped,rotate=90,anchor=center,midway,above] {\scriptsize\textsf{(.038;.661;.000;.000)~~~}};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=MidnightBlue] (584.3, 65.03) -- (627.1,149.75) node[sloped,rotate=233,anchor=center,midway,above] {\scriptsize\textsf{~~~~~~~~~(.301;.000;.000;.000)}};

   \draw (101.5,154.33) circle[radius=2.75pt];
   \draw (145.3,154.33) circle[radius=2.75pt];
   \draw (364.3,154.33) circle[radius=2.75pt];
   \draw (320.5,154.33) circle[radius=2.75pt];
   \draw (408.1,154.33) circle[radius=2.75pt];
   \draw (451.9,154.33) circle[radius=2.75pt];
   \draw (627.1,154.33) circle[radius=2.75pt];

   \draw (101.5,61.33) circle[radius=2.75pt];
   \draw (189.1,61.33) circle[radius=2.75pt];
   \draw (232.9,61.33) circle[radius=2.75pt];
   \draw (276.7,61.33) circle[radius=2.75pt];
   \draw (495.7,61.33) circle[radius=2.75pt];
   \draw (539.5,61.33) circle[radius=2.75pt];
   \draw (583.3,61.33) circle[radius=2.75pt];
   \draw (627.1,61.33) circle[radius=2.75pt];

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (101.5+4,154.33) -- (142.6-2,154.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{1.00}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (145.3+4,154.33) -- (317.8-2,154.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (320.5+4,154.33) -- (361.6-2,154.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.153}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (364.3+4,154.33) -- (405.4-2,154.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.772}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.190}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (408.1+4,154.33) -- (449.2-2,154.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.073}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.190}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (451.9+4,154.33) -- (624.4-2,154.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (101.5+4,61.33) -- (186.4-2,61.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (189.1+4,61.33) -- (230.2-2,61.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{1.00}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (232.9+4,61.33) -- (274.0-2,61.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.847}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (276.7+4,61.33) -- (493.0-2,61.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.038}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (495.7+4,61.33) -- (536.8-2,61.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.038}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.699}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (539.5+4,61.33) -- (580.6-2,61.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.301}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.699}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (583.3+4,61.33) -- (624.4-2,61.33) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.699}\,};

   \draw [color={rgb, 255:red, 74; green, 144; blue, 226}, draw opacity=1][line width=1.5] (51.5,185.25) -- (664.5,185.25) (69,36) -- (69,199.2) (657.5,180.25) -- (664.5,185.25) -- (657.5,190.25) (64,43) -- (69,36) -- (74,43) %
   (100,180.25) -- (100,190.25) %
   (148,180.25) -- (148,190.25) %
   (196,180.25) -- (196,190.25) %
   (244,180.25) -- (244,190.25) %
   (292,180.25) -- (292,190.25) %
   (340,180.25) -- (340,190.25) %
   (388,180.25) -- (388,190.25) %
   (436,180.25) -- (436,190.25) %
   (484,180.25) -- (484,190.25) %
   (532,180.25) -- (532,190.25) %
   (580,180.25) -- (580,190.25) %
   (628,180.25) -- (628,190.25) %
   (64,154.25) -- (74,154.25) (64,61.25) -- (74,61.25);

   \draw ( 62.60, 28.00) node [color={rgb, 255:red, 74; green, 144; blue, 226}, opacity=1, rotate=-0.49] {\large $\matheuler{S}$};
   \draw (674.60,186.33) node [color={rgb, 255:red, 74; green, 144; blue, 226}, opacity=1, rotate=-0.49] {\large $\matheuler{T}$};

   \draw (40, 10.00) node [opacity=.85, rotate=-0.49, anchor=west] {\large \textsf{The flow values obtained for the vehicle initially located at station $0$ (bottom station)}};

   %%%%

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=RedOrange]    (233.9, 65.03+220) -- (320.5,149.75+220) node[sloped,rotate=270,anchor=center,midway,above] {\scriptsize\textsf{~~~~~~(.000;.810;.000;.153)}};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=RedOrange]    (452.9,150.55+220) -- (539.5, 66.00+220) node[sloped,rotate=90,anchor=center,midway,above] {\scriptsize\textsf{(.000;.000;.699;.000)~~~~~~~}};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=OliveGreen]   (146.7,150.80+220) -- (188.5, 66.00+220) node[sloped,rotate=128,anchor=center,midway,above] {\scriptsize\textsf{(.000;.000;.000;.000)~~}};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=OliveGreen]   (277.7, 65.03+220) -- (363.3,149.75+220) node[sloped,rotate=270,anchor=center,midway,above] {\scriptsize\textsf{~~(.190;.000;.000;.000)}};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=MidnightBlue] (408.9,150.55+220) -- (495.0, 66.00+220) node[sloped,rotate=90,anchor=center,midway,above] {\scriptsize\textsf{(.000;.190;.000;.111)~~~}};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color=MidnightBlue] (584.3, 65.03+220) -- (627.1,149.75+220) node[sloped,rotate=233,anchor=center,midway,above] {\scriptsize\textsf{~~~~~~~~~(.699;.000;.000;.000)}};

   \draw (101.5,154.33+220) circle[radius=2.75pt];
   \draw (145.3,154.33+220) circle[radius=2.75pt];
   \draw (364.3,154.33+220) circle[radius=2.75pt];
   \draw (320.5,154.33+220) circle[radius=2.75pt];
   \draw (408.1,154.33+220) circle[radius=2.75pt];
   \draw (451.9,154.33+220) circle[radius=2.75pt];
   \draw (627.1,154.33+220) circle[radius=2.75pt];

   \draw (101.5,61.33+220) circle[radius=2.75pt];
   \draw (189.1,61.33+220) circle[radius=2.75pt];
   \draw (232.9,61.33+220) circle[radius=2.75pt];
   \draw (276.7,61.33+220) circle[radius=2.75pt];
   \draw (495.7,61.33+220) circle[radius=2.75pt];
   \draw (539.5,61.33+220) circle[radius=2.75pt];
   \draw (583.3,61.33+220) circle[radius=2.75pt];
   \draw (627.1,61.33+220) circle[radius=2.75pt];

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (101.5+4,154.33+220) -- (142.6-2,154.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (145.3+4,154.33+220) -- (317.8-2,154.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (320.5+4,154.33+220) -- (361.6-2,154.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.810}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (364.3+4,154.33+220) -- (405.4-2,154.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.190}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.810}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (408.1+4,154.33+220) -- (449.2-2,154.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.699}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (451.9+4,154.33+220) -- (624.4-2,154.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (101.5+4,61.33+220) -- (186.4-2,61.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{1.00}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (189.1+4,61.33+220) -- (230.2-2,61.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{1.00}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (232.9+4,61.33+220) -- (274.0-2,61.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.190}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (276.7+4,61.33+220) -- (493.0-2,61.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.000}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (495.7+4,61.33+220) -- (536.8-2,61.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.301}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (539.5+4,61.33+220) -- (580.6-2,61.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.699}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.301}\,};
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,dash pattern={on 0.84pt off 1.81pt}] (583.3+4,61.33+220) -- (624.4-2,61.33+220) node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,above] {\scriptsize\textsf{.000}\,} node[color={rgb, 255:red, 74; green, 74; blue, 74},anchor=center,midway,below] {\scriptsize\textsf{.301}\,};

   \draw [color={rgb, 255:red, 74; green, 144; blue, 226}, draw opacity=1][line width=1.5] (51.5,185.25+220) -- (664.5,185.25+220) (69,36+220) -- (69,199.2+220) (657.5,180.25+220) -- (664.5,185.25+220) -- (657.5,190.25+220) (64,43+220) -- (69,36+220) -- (74,43+220) %
   (100,180.25+220) -- (100,190.25+220) %
   (148,180.25+220) -- (148,190.25+220) %
   (196,180.25+220) -- (196,190.25+220) %
   (244,180.25+220) -- (244,190.25+220) %
   (292,180.25+220) -- (292,190.25+220) %
   (340,180.25+220) -- (340,190.25+220) %
   (388,180.25+220) -- (388,190.25+220) %
   (436,180.25+220) -- (436,190.25+220) %
   (484,180.25+220) -- (484,190.25+220) %
   (532,180.25+220) -- (532,190.25+220) %
   (580,180.25+220) -- (580,190.25+220) %
   (628,180.25+220) -- (628,190.25+220) %
   (64,154.25+220) -- (74,154.25+220) (64,61.25+220) -- (74,61.25+220);
   
   \draw ( 62.60, 28.00+220) node [color={rgb, 255:red, 74; green, 144; blue, 226}, opacity=1, rotate=-0.49] {\large $\matheuler{S}$};
   \draw (674.60,186.33+220) node [color={rgb, 255:red, 74; green, 144; blue, 226}, opacity=1, rotate=-0.49] {\large $\matheuler{T}$};

   \draw (40, 10.00+220) node [opacity=.85, rotate=-0.49, anchor=west] {\large \textsf{The flow values obtained for the vehicle initially located at station $1$ (top station)}};

   \draw (40, 220.00+220) node [color=black, opacity=1, rotate=-0.49, anchor=west] {\large \textsf{Optimal objective: 642.46}};

\end{tikzpicture}

==> tikz/EnergyModeling.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

   \draw [color={rgb, 255:red, 74; green, 144; blue, 226}, draw opacity=1] (322.67,116.84) .. controls (322.67,103.04) and (333.86,91.84) .. (347.67,91.84) .. controls (361.47,91.84) and (372.67,103.04) .. (372.67,116.84) .. controls (372.67,130.65) and (361.47,141.84) .. (347.67,141.84) .. controls (333.86,141.84) and (322.67,130.65) .. (322.67,116.84) -- cycle;

   \draw [color={rgb, 255:red, 74; green, 144; blue, 226}, draw opacity=1] (286.19,66.07) -- (327.08,98.09);
   \draw [shift={(329.44,99.94)}, rotate = 218.07] [fill={rgb, 255:red, 74; green, 144; blue, 226}, fill opacity=1][line width=0.08] [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle;
   \draw [color={rgb, 255:red, 74; green, 144; blue, 226}, draw opacity=1] (367.9,132.36) -- (414.49,159.49);
   \draw [shift={(417.08,161)}, rotate = 210.22] [fill={rgb, 255:red, 74; green, 144; blue, 226}, fill opacity=1][line width=0.08] [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle;
   \draw [color={rgb, 255:red, 74; green, 144; blue, 226}, draw opacity=1] (287.44,161.61) -- (324.71,133.74);
   \draw [shift={(327.11,131.94)}, rotate = 503.21] [fill={rgb, 255:red, 74; green, 144; blue, 226}, fill opacity=1][line width=0.08] [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle;
   \draw [color={rgb, 255:red, 74; green, 144; blue, 226}, draw opacity=1] (364.49,97.89) -- (407.62,68);
   \draw [shift={(410.08,66.29)}, rotate = 505.28] [fill={rgb, 255:red, 74; green, 144; blue, 226}, fill opacity=1][line width=0.08] [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle;
   \draw [color={rgb, 255:red, 74; green, 144; blue, 226}, draw opacity=1] (347.91,64.46) .. controls (349.56,66.14) and (349.55,67.81) .. (347.87,69.46) .. controls (346.19,71.11) and (346.17,72.78) .. (347.82,74.46) .. controls (349.47,76.14) and (349.46,77.81) .. (347.78,79.46) -- (347.77,80.84) -- (347.69,88.84);
   \draw [shift={(347.67,91.84)}, rotate = 270.52] [fill={rgb, 255:red, 74; green, 144; blue, 226}, fill opacity=1][line width=0.08] [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle;

   \draw (347.7,120.14) node [color={rgb, 255:red, 0; green, 0; blue, 0}, opacity=1, rotate=-0.49] {\( \scalebox{0.93}{$p$}, t \)};
   \draw (284.79,51.29) node [color={rgb, 255:red, 0; green, 0; blue, 0}, opacity=1, rotate=-0.49] {$\ell^{p}_{t-1}$};
   \draw (286.36,174.81) node [color={rgb, 255:red, 0; green, 0; blue, 0}, opacity=1, rotate=-0.49] {${\displaystyle \sum} \,\incoming{\ell}^{p}_{d}$};
   \draw (420.12,174.86) node [color={rgb, 255:red, 0; green, 0; blue, 0}, opacity=1, rotate=-0.49] {${\displaystyle \sum} \,\outgoing{\ell}^{\:\!p}_{d}$};
   \draw (415,51.79) node [color={rgb, 255:red, 0; green, 0; blue, 0}, opacity=1, rotate=-0.49] {$\ell^{p}_{t}$};
   \draw (350.5,51) node [color={rgb, 255:red, 0; green, 0; blue, 0}, opacity=1, rotate=-0.49] {$\textsf{E}^{p}_{\,t}$};

\end{tikzpicture}

==> tikz/TFC-example.tex <==
\tikzset{every picture/.style={line width=0.75pt}} 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

   \draw [draw opacity=0][fill={rgb, 255:red, 255; green, 210; blue, 210}, fill opacity=1] (24.17,145.33) -- (557.85,145.33) -- (557.85,135.33) -- (580.56,155.33) -- (557.85,175.33) -- (557.85,165.33) -- (24.17,165.33) -- cycle;
   \draw [draw opacity=0][fill={rgb, 255:red, 185; green, 215; blue, 252}, fill opacity=1] (24.67,43.33) -- (557.65,43.33) -- (557.65,33.33) -- (580.33,53.33) -- (557.65,73.33) -- (557.65,63.33) -- (24.67,63.33) -- cycle;

   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 245; green, 166; blue, 35}, draw opacity=1] (56.67,59.33) -- (125.83,149.5);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 245; green, 166; blue, 35}, draw opacity=1] (309,149.75) -- (414.71,59);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 145; green, 45; blue, 123}, draw opacity=1] (158.33,149.75) -- (198.74,59);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 145; green, 25; blue, 123}, draw opacity=1] (305.5,59.33) -- (375.12,149.5);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 36; green, 114; blue, 18}, draw opacity=1] (203,150.17) -- (275.59,59);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 36; green, 114; blue, 18}, draw opacity=1] (477.87,59.33) -- (538.8,149.5);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 179; green, 35; blue, 24}, draw opacity=1] (225.5,59.33) -- (280.92,149.5);
   \draw [->,>={Triangle[scale=.6]},line width=.35mm,color={rgb, 255:red, 179; green, 35; blue, 24}, draw opacity=1] (421.67,149.75) -- (451.05,59);
      
   \draw (50,45) node [anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle t_{1}$};
   \draw (120,150) node [anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle t_{2}$};
   \draw (149,150) node [anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle t_{3}$};
   \draw (196,45) node [anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle t_{4}$};
   \draw (196,150) node [anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle t_{4}$};
   \draw (218.18,45) node [anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle t_{5}$};
   \draw (273,150) node [anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle t_{6}$};
   \draw (273,45) node [anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle t_{6}$};
   \draw (300,45) node [anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle t_{7}$};
   \draw (300,150) node [anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle t_{7}$};
   \draw (369,150) node [anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle t_{8}$};
   \draw (414,45) node [anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle t_{9}$};
   \draw (414,150) node [anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle t_{9}$};
   \draw (444.51,45) node [anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle t_{10}$};
   \draw (470.51,45) node [anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle t_{11}$};
   \draw (528.68,150) node [anchor=north west][inner sep=0.75pt] [align=left] {$\displaystyle t_{12}$};

   \draw (557.85,45) node [anchor=north west][inner sep=0.75pt] [align=left] {$\textsf{A}$};
   \draw (557.85,150) node [anchor=north west][inner sep=0.75pt] [align=left] {$\textsf{B}$};

\end{tikzpicture}

==> tikz/TFC-network.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (56.67,258.33) -- (125.83,347.46) ;
\draw [shift={(127.67,349.83)}, rotate = 232.19] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [color={rgb, 255:red, 36; green, 114; blue, 18 }  ,draw opacity=1 ]   (203,349.8) -- (275.6,261.07) ;
\draw [shift={(277.5,258.75)}, rotate = 489.29] [fill={rgb, 255:red, 36; green, 114; blue, 18 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [color={rgb, 255:red, 145; green, 25; blue, 123 }  ,draw opacity=1 ]   (304.5,258.75) -- (375.13,347.45) ;
\draw [shift={(377,349.8)}, rotate = 231.47] [fill={rgb, 255:red, 145; green, 25; blue, 123 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [color={rgb, 255:red, 179; green, 35; blue, 24 }  ,draw opacity=1 ]   (226.67,258.83) -- (280.93,347.19) ;
\draw [shift={(282.5,349.75)}, rotate = 238.45] [fill={rgb, 255:red, 179; green, 35; blue, 24 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (309,349.8) -- (414.05,260.44) ;
\draw [shift={(416.33,258.5)}, rotate = 499.61] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [color={rgb, 255:red, 145; green, 45; blue, 123 }  ,draw opacity=1 ]   (158.24,349.8) -- (198.75,261.48) ;
\draw [shift={(200,258.75)}, rotate = 474.64] [fill={rgb, 255:red, 145; green, 45; blue, 123 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [color={rgb, 255:red, 36; green, 114; blue, 18 }  ,draw opacity=1 ]   (477.87,258.29) -- (538.81,347.32) ;
\draw [shift={(540.5,349.8)}, rotate = 235.61] [fill={rgb, 255:red, 36; green, 114; blue, 18 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [color={rgb, 255:red, 179; green, 35; blue, 24 }  ,draw opacity=1 ]   (421.67,349.8) -- (451.06,261.1) ;
\draw [shift={(452,258.25)}, rotate = 468.33] [fill={rgb, 255:red, 179; green, 35; blue, 24 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw   (50.92,253.38) .. controls (50.92,250.41) and (53.49,248) .. (56.67,248) .. controls (59.84,248) and (62.42,250.41) .. (62.42,253.38) .. controls (62.42,256.34) and (59.84,258.75) .. (56.67,258.75) .. controls (53.49,258.75) and (50.92,256.34) .. (50.92,253.38) -- cycle ;
\draw   (194.25,253.38) .. controls (194.25,250.41) and (196.82,248) .. (200,248) .. controls (203.18,248) and (205.75,250.41) .. (205.75,253.38) .. controls (205.75,256.34) and (203.18,258.75) .. (200,258.75) .. controls (196.82,258.75) and (194.25,256.34) .. (194.25,253.38) -- cycle ;
\draw   (220.92,253.38) .. controls (220.92,250.41) and (223.49,248) .. (226.67,248) .. controls (229.84,248) and (232.42,250.41) .. (232.42,253.38) .. controls (232.42,256.34) and (229.84,258.75) .. (226.67,258.75) .. controls (223.49,258.75) and (220.92,256.34) .. (220.92,253.38) -- cycle ;
\draw   (271.75,253.38) .. controls (271.75,250.41) and (274.32,248) .. (277.5,248) .. controls (280.68,248) and (283.25,250.41) .. (283.25,253.38) .. controls (283.25,256.34) and (280.68,258.75) .. (277.5,258.75) .. controls (274.32,258.75) and (271.75,256.34) .. (271.75,253.38) -- cycle ;
\draw   (298.75,253.38) .. controls (298.75,250.41) and (301.32,248) .. (304.5,248) .. controls (307.68,248) and (310.25,250.41) .. (310.25,253.38) .. controls (310.25,256.34) and (307.68,258.75) .. (304.5,258.75) .. controls (301.32,258.75) and (298.75,256.34) .. (298.75,253.38) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (62.42,252.96) -- (191.25,253.37) ;
\draw [shift={(194.25,253.38)}, rotate = 180.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (205.75,253.38) -- (217.92,253.44) ;
\draw [shift={(220.92,253.46)}, rotate = 180.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (232.83,253.17) -- (268.75,253.36) ;
\draw [shift={(271.75,253.38)}, rotate = 180.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (283.25,253.38) -- (295.75,253.38) ;
\draw [shift={(298.75,253.38)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw   (410.58,253.38) .. controls (410.58,250.41) and (413.16,248) .. (416.33,248) .. controls (419.51,248) and (422.08,250.41) .. (422.08,253.38) .. controls (422.08,256.34) and (419.51,258.75) .. (416.33,258.75) .. controls (413.16,258.75) and (410.58,256.34) .. (410.58,253.38) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (310.25,253.38) -- (407.58,253.13) ;
\draw [shift={(410.58,253.13)}, rotate = 539.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw   (446.25,253.38) .. controls (446.25,250.41) and (448.82,248) .. (452,248) .. controls (455.18,248) and (457.75,250.41) .. (457.75,253.38) .. controls (457.75,256.34) and (455.18,258.75) .. (452,258.75) .. controls (448.82,258.75) and (446.25,256.34) .. (446.25,253.38) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (422.08,253.13) -- (443.25,253.34) ;
\draw [shift={(446.25,253.38)}, rotate = 180.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw   (472.12,253.38) .. controls (472.12,250.41) and (474.69,248) .. (477.87,248) .. controls (481.04,248) and (483.62,250.41) .. (483.62,253.38) .. controls (483.62,256.34) and (481.04,258.75) .. (477.87,258.75) .. controls (474.69,258.75) and (472.12,256.34) .. (472.12,253.38) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (457.75,252.88) -- (469.12,253.27) ;
\draw [shift={(472.12,253.38)}, rotate = 181.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw   (121.92,355.21) .. controls (121.92,352.24) and (124.49,349.83) .. (127.67,349.83) .. controls (130.84,349.83) and (133.42,352.24) .. (133.42,355.21) .. controls (133.42,358.18) and (130.84,360.58) .. (127.67,360.58) .. controls (124.49,360.58) and (121.92,358.18) .. (121.92,355.21) -- cycle ;
\draw   (152.49,355.18) .. controls (152.49,352.21) and (155.06,349.8) .. (158.24,349.8) .. controls (161.41,349.8) and (163.99,352.21) .. (163.99,355.18) .. controls (163.99,358.14) and (161.41,360.55) .. (158.24,360.55) .. controls (155.06,360.55) and (152.49,358.14) .. (152.49,355.18) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (133.42,355.21) -- (149.49,355.18) ;
\draw [shift={(152.49,355.18)}, rotate = 539.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw   (197.25,355.18) .. controls (197.25,352.21) and (199.82,349.8) .. (203,349.8) .. controls (206.18,349.8) and (208.75,352.21) .. (208.75,355.18) .. controls (208.75,358.14) and (206.18,360.55) .. (203,360.55) .. controls (199.82,360.55) and (197.25,358.14) .. (197.25,355.18) -- cycle ;
\draw   (276.75,355.13) .. controls (276.75,352.16) and (279.32,349.75) .. (282.5,349.75) .. controls (285.68,349.75) and (288.25,352.16) .. (288.25,355.13) .. controls (288.25,358.09) and (285.68,360.5) .. (282.5,360.5) .. controls (279.32,360.5) and (276.75,358.09) .. (276.75,355.13) -- cycle ;
\draw   (303.25,355.18) .. controls (303.25,352.21) and (305.82,349.8) .. (309,349.8) .. controls (312.18,349.8) and (314.75,352.21) .. (314.75,355.18) .. controls (314.75,358.14) and (312.18,360.55) .. (309,360.55) .. controls (305.82,360.55) and (303.25,358.14) .. (303.25,355.18) -- cycle ;
\draw   (371.25,355.18) .. controls (371.25,352.21) and (373.82,349.8) .. (377,349.8) .. controls (380.18,349.8) and (382.75,352.21) .. (382.75,355.18) .. controls (382.75,358.14) and (380.18,360.55) .. (377,360.55) .. controls (373.82,360.55) and (371.25,358.14) .. (371.25,355.18) -- cycle ;
\draw   (415.92,355.18) .. controls (415.92,352.21) and (418.49,349.8) .. (421.67,349.8) .. controls (424.84,349.8) and (427.42,352.21) .. (427.42,355.18) .. controls (427.42,358.14) and (424.84,360.55) .. (421.67,360.55) .. controls (418.49,360.55) and (415.92,358.14) .. (415.92,355.18) -- cycle ;
\draw   (534.75,355.18) .. controls (534.75,352.21) and (537.32,349.8) .. (540.5,349.8) .. controls (543.68,349.8) and (546.25,352.21) .. (546.25,355.18) .. controls (546.25,358.14) and (543.68,360.55) .. (540.5,360.55) .. controls (537.32,360.55) and (534.75,358.14) .. (534.75,355.18) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (163.99,355.18) -- (194.25,355.18) ;
\draw [shift={(197.25,355.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (208.75,355.18) -- (273.75,355.13) ;
\draw [shift={(276.75,355.13)}, rotate = 539.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (288.25,355.13) -- (300.25,355.17) ;
\draw [shift={(303.25,355.18)}, rotate = 180.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (314.75,355.18) -- (368.25,355.18) ;
\draw [shift={(371.25,355.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (382.75,355.18) -- (412.92,355.18) ;
\draw [shift={(415.92,355.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (427.42,355.18) -- (531.75,355.18) ;
\draw [shift={(534.75,355.18)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw   (7.92,305.19) .. controls (7.92,301.56) and (11.18,298.63) .. (15.21,298.63) .. controls (19.24,298.63) and (22.5,301.56) .. (22.5,305.19) .. controls (22.5,308.81) and (19.24,311.75) .. (15.21,311.75) .. controls (11.18,311.75) and (7.92,308.81) .. (7.92,305.19) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (546.25,355.18) -- (581.99,314.02) ;
\draw [shift={(583.96,311.75)}, rotate = 490.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (483.62,253.38) -- (581.22,297.39) ;
\draw [shift={(583.96,298.63)}, rotate = 204.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (13.67,299) -- (48.58,257.18) ;
\draw [shift={(50.5,254.88)}, rotate = 489.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (15.21,311.75) -- (119.14,354.08) ;
\draw [shift={(121.92,355.21)}, rotate = 202.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw   (576.67,305.19) .. controls (576.67,301.56) and (579.93,298.63) .. (583.96,298.63) .. controls (587.99,298.63) and (591.25,301.56) .. (591.25,305.19) .. controls (591.25,308.81) and (587.99,311.75) .. (583.96,311.75) .. controls (579.93,311.75) and (576.67,308.81) .. (576.67,305.19) -- cycle ;

\draw (78,278) node [anchor=north west][inner sep=0.75pt]    {$o_{1}$};
\draw (185.5,288.5) node [anchor=north west][inner sep=0.75pt]    {$o_{2}$};
\draw (223.5,323.5) node [anchor=north west][inner sep=0.75pt]    {$o_{3}$};
\draw (259,303) node [anchor=north west][inner sep=0.75pt]    {$o_{4}$};
\draw (323,272) node [anchor=north west][inner sep=0.75pt]    {$r_{2}$};
\draw (385,285.5) node [anchor=north west][inner sep=0.75pt]    {$r_{1}$};
\draw (438.5,302) node [anchor=north west][inner sep=0.75pt]    {$r_{4}$};
\draw (502.5,284) node [anchor=north west][inner sep=0.75pt]    {$r_{3}$};
\draw (9.45,300.75) node [anchor=north west][inner sep=0.75pt]    {$s$};
\draw (579.5,299) node [anchor=north west][inner sep=0.75pt]    {$t$};

\end{tikzpicture}
